Counterclockwise Dissipativity, Potential Games and Evolutionary Nash Equilibrium Learning

We use system-theoretic passivity methods to study evolutionary Nash equilibria learning in large populations of agents engaged in strategic, non-cooperative interactions. The agents follow learning rules (rules for short) that capture their strategic preferences and a payoff mechanism ascribes payoffs to the available strategies. The population's aggregate strategic profile is the state of an associated evolutionary dynamical system. Evolutionary Nash equilibrium learning refers to the convergence of this state to the Nash equilibria set of the payoff mechanism. Most approaches consider memoryless payoff mechanisms, such as potential games. Recently, methods using $\delta$-passivity and equilibrium independent passivity (EIP) have introduced dynamic payoff mechanisms. However, $\delta$-passivity does not hold when agents follow rules exhibiting ``imitation" behavior, such as in replicator dynamics. Conversely, EIP applies to the replicator dynamics but not to $\delta$-passive rules. We address this gap using counterclockwise dissipativity (CCW). First, we prove that continuous memoryless payoff mechanisms are CCW if and only if they are potential games. Subsequently, under (possibly dynamic) CCW payoff mechanisms, we establish evolutionary Nash equilibrium learning for any rule within a convex cone spanned by imitation rules and continuous $\delta$-passive rules.

==> figures/pdm.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=1.5}, /tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.0, 0.9)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={10.0mm}, yshift={-10.0mm}, width={127.4mm}, height={81.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks=false, xmajorgrids={false}, xmin={-1.3}, xmax={1.3}, axis x line*={left}, separate axis lines, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks=false, ymajorgrids={false}, ymin={-0.7}, ymax={1.3}, axis y line*={left}, y axis line style={draw=none}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b1a9ee7d-4676-44cd-9524-e155a9c88724}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.02  \\
            1.02  -0.51  \\
            -1.02  -0.51  \\
            0.0  1.02  \\
            1.02  -0.51  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.686;blue,0.29}, name path={d383fb3a-fdbb-4c3b-abb7-39e7a57b1a51}, draw opacity={1.0}, line width={2.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.5  \\
            0.9982447066488921  -0.49894647783995233  \\
            0.9811048669587942  -0.488622016219346  \\
            0.9309984194883745  -0.4580201625970289  \\
            0.8667642708805345  -0.4177167569866263  \\
            0.7986068389722156  -0.37328367887216735  \\
            0.7247508135346645  -0.3225437937034581  \\
            0.651484892920211  -0.26846745092399643  \\
            0.5813651878553183  -0.21153223056978512  \\
            0.5184679372461817  -0.15372880910858258  \\
            0.4649154473567342  -0.09630932193299452  \\
            0.42196205271951703  -0.04112968754622669  \\
            0.3890954296429096  0.009894296498779681  \\
            0.36438983918447776  0.054522698588276616  \\
            0.3448014480301904  0.09068508093770093  \\
            0.32691020388872816  0.11665915728454518  \\
            0.3082753228268624  0.1305167090301216  \\
            0.2905025585570751  0.13261179821713648  \\
            0.2713130879218443  0.126809757564805  \\
            0.2526681196848087  0.11770906950260765  \\
            0.2292068541456123  0.10613997448227848  \\
            0.20365609788683237  0.09354052086349385  \\
            0.17636554945732355  0.08008315014278818  \\
            0.14843551341961328  0.06631043867922083  \\
            0.12242617312105875  0.053484850527237504  \\
            0.10045633962225725  0.04265120257658436  \\
            0.08251787325706827  0.033805481038198915  \\
            0.06825546370238061  0.026772477167143288  \\
            0.05698445632987048  0.021214577698781267  \\
            0.04796594668249743  0.01676741798022724  \\
            0.040599383251864074  0.013134857231963448  \\
            0.03447405599387776  0.01011436829201845  \\
            0.029332974166599468  0.007579225246657079  \\
            0.025011581626977697  0.00544828304204753  \\
            0.021389931094777492  0.00366239391055756  \\
            0.016105178254353203  0.0010563662213008418  \\
            0.011443480580335508  -0.00012373676152693802  \\
            0.008721122656757119  -0.0005755953305663086  \\
            0.006525299066550805  -0.0010360011020807691  \\
            0.004322514761820995  -0.001036999807705774  \\
            0.00246347381201506  -0.000783156214328562  \\
            0.0012269849484899953  -0.00044562911397225125  \\
            0.000517803265015937  -0.0002052137969874579  \\
            0.00015188051568021388  -3.942581618951446e-5  \\
            4.2706783637491696e-5  -2.3107315893944325e-5  \\
            7.0652178263797e-5  -4.360256535620999e-5  \\
            0.0002184217445857506  3.3691101334831774e-5  \\
            -5.102309681115358e-5  -0.0006213006045618363  \\
            -0.00042932781627957883  0.0004384221276956257  \\
            -0.0003819694563851339  -0.0006086514909382501  \\
            -0.00034442275562224234  -0.00045761079953074435  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6cafb907-1f5e-4246-8510-9a63e945deb3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.00034442275562224234  -0.00045761079953074435  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={fe6d8a11-f0b6-4cbf-81bb-b19ca6710a94}, draw opacity={1.0}, line width={2.5}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.5  \\
            0.9982435973128599  -0.49894583052842395  \\
            0.9809761494946976  -0.48854667789365774  \\
            0.9212202927064124  -0.4520283528586718  \\
            0.8401224865517372  -0.40095388712467966  \\
            0.7536770917089739  -0.3441432164763412  \\
            0.6581993635708042  -0.27768965523992195  \\
            0.5638643447698085  -0.20679580923032914  \\
            0.4743868573948657  -0.13260255551675532  \\
            0.3957659261469365  -0.05896023122270856  \\
            0.33052995580854555  0.011612763581933555  \\
            0.2799111771817312  0.07597758340852945  \\
            0.24298758138863183  0.13153240035429908  \\
            0.21764212400141925  0.1759294329687153  \\
            0.2009189100087287  0.2077299982626918  \\
            0.18968227076354777  0.2266105802883846  \\
            0.18092287636984736  0.23318672855233585  \\
            0.17170484097333125  0.22653404448801628  \\
            0.16140523419145844  0.2098235705221022  \\
            0.149910072977407  0.18714996814751894  \\
            0.13710957655010364  0.16145568140113706  \\
            0.12264324884822336  0.13402760245043802  \\
            0.10663195608736509  0.10640770048768977  \\
            0.08968464578534358  0.08040055614986788  \\
            0.07261903559569682  0.05751383387900416  \\
            0.058653803929802406  0.0413608510054955  \\
            0.048342845821204794  0.03109694119808251  \\
            0.0409963096685928  0.024332256329381796  \\
            0.03552776807402641  0.019445005837171542  \\
            0.030894202936772974  0.015610762646494442  \\
            0.02670682821495779  0.012468131877084537  \\
            0.02290867919837336  0.00987422819150019  \\
            0.019523937936020808  0.007765053805800337  \\
            0.01657636071004126  0.0060867941882155885  \\
            0.014060114369577603  0.004773321678850445  \\
            0.011938372221418414  0.0037520525208052657  \\
            0.008978598429145335  0.0023702940586796395  \\
            0.005686869555128371  0.00119653414781265  \\
            0.0036889554217485743  0.0006149223302833462  \\
            0.00204473544692102  0.0002554667691942736  \\
            0.0009217850878167622  7.20187209073131e-5  \\
            0.0003248704276966885  1.1957821753838527e-5  \\
            6.724674692132337e-5  -1.9176639540485763e-6  \\
            4.297672070996406e-6  -1.5695050249453502e-6  \\
            5.090343425107058e-7  -2.366037908096974e-7  \\
            1.2509765473511791e-7  -3.6878476300516994e-8  \\
            2.1189110910313502e-8  -4.247754509245638e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4cfa209-018e-4532-ac1a-99c344fdac24}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.1189110910313502e-8  -4.247754509245638e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={b97c2f9d-c096-411d-8275-5108cd16eb51}, draw opacity={1.0}, line width={2.5}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.5  \\
            0.9999628967354196  -0.4999777356737552  \\
            0.9995910238040794  -0.49975432788538426  \\
            0.9968935880075488  -0.4981201297734952  \\
            0.9910899314564284  -0.4945300090063357  \\
            0.982802552514885  -0.4892551092359963  \\
            0.9720316172445111  -0.48219147764225817  \\
            0.9587595392698478  -0.47324369771683916  \\
            0.9436342941127515  -0.46282090962045846  \\
            0.9273588512514513  -0.45146093245993907  \\
            0.9105059069800349  -0.4396805658178913  \\
            0.8930367423639414  -0.4275882152647207  \\
            0.874287599146758  -0.4148299878554244  \\
            0.853014397684043  -0.40061077842618387  \\
            0.827548389260784  -0.38382023135916776  \\
            0.7958449510335934  -0.36309879351782826  \\
            0.7555688897413714  -0.3369359820217775  \\
            0.7046714376040821  -0.304114535519432  \\
            0.6454478320404534  -0.26639528361536347  \\
            0.5829473815421574  -0.22741264063185668  \\
            0.5189923382672247  -0.18878880305589593  \\
            0.45685587687925844  -0.1529505219431781  \\
            0.3989534710329702  -0.1215178407824233  \\
            0.3471188431520449  -0.09539279545134037  \\
            0.3021054329049233  -0.0745595191752682  \\
            0.2636040139423458  -0.05832230560428696  \\
            0.23068510579569043  -0.04573641342663777  \\
            0.20230158895268568  -0.03593350336900675  \\
            0.1631756319601877  -0.024252557861467683  \\
            0.14120167110489262  -0.018467079607179332  \\
            0.1191267358000595  -0.01348509606293663  \\
            0.09944787900351776  -0.009642902351453236  \\
            0.08239653515154532  -0.006812193600182481  \\
            0.06706343370239459  -0.004669079228963174  \\
            0.05366212626245642  -0.003112426184243927  \\
            0.042029920391196685  -0.0020068778363027673  \\
            0.03206371704951072  -0.001243833870306188  \\
            0.023702287164376556  -0.0007372917289543424  \\
            0.016844781062452296  -0.0004148290559676526  \\
            0.011385030839062393  -0.0002195547541958276  \\
            0.007204770215174849  -0.00010820556762458633  \\
            0.00416757673511392  -4.9150125521035815e-5  \\
            0.0021194257330901523  -2.051095164803951e-5  \\
            0.0008851844022710331  -8.05835311246117e-6  \\
            0.00026543554510816136  -3.1835829985005226e-6  \\
            4.107760171800923e-5  -1.1931247119179034e-6  \\
            5.207597538192665e-7  -1.6178067560601583e-7  \\
            2.679989403175931e-7  9.5079892986627e-8  \\
            -1.6768396116084716e-8  -3.3390009923639496e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bddc46d1-9136-4ac6-8ba6-c1e8e9fa6030}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.6768396116084716e-8  -3.3390009923639496e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.686;blue,0.29}, name path={56b00549-c3f5-418a-9dc8-73c59be527b7}, draw opacity={1.0}, line width={2.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.30000000000000004  0.55  \\
            0.29984290924911894  0.5502356361263216  \\
            0.2983109384377254  0.552533592343412  \\
            0.29332569975608247  0.5600114503658763  \\
            0.2862254156020116  0.5706618765969826  \\
            0.2793448445117665  0.5809827332323503  \\
            0.2683845573298296  0.5852801825912132  \\
            0.2588489391308334  0.5825352130590673  \\
            0.24341943035318953  0.574094316980926  \\
            0.2264724367302177  0.5616599116386539  \\
            0.20552504279419107  0.5424201419967117  \\
            0.18790766972267836  0.5139300807850091  \\
            0.1723925442105447  0.47583625697042936  \\
            0.15794036516909227  0.43260613598793063  \\
            0.14317176017019995  0.38582333791023254  \\
            0.12752637351824136  0.33717515120805014  \\
            0.1104065375031077  0.28677846949541624  \\
            0.09323759901528964  0.23954470667906846  \\
            0.07800868356570753  0.2002240669655021  \\
            0.06441352747808138  0.16692361274419992  \\
            0.05295547933234318  0.13998850573333557  \\
            0.04375626258138132  0.1189717207143233  \\
            0.036535175552859955  0.10265414456043506  \\
            0.032307973133213486  0.08875212640144584  \\
            0.025274391905936278  0.07716878820652234  \\
            0.02071331490755668  0.07058107981116485  \\
            0.01681852092212721  0.0643241972305666  \\
            0.013751874747700565  0.05894250825617897  \\
            0.011126034548951391  0.05411338430582521  \\
            0.00889673677607089  0.04976809839236809  \\
            0.007000732119860742  0.045831208882440744  \\
            0.005389515822944668  0.04224565672810082  \\
            0.004023091749053409  0.03896618813799138  \\
            0.00286820118218456  0.03595650286798108  \\
            0.0018967782519438425  0.033186997537761304  \\
            0.0010848390126005358  0.030633158495372265  \\
            0.0013787142590753754  0.025170028273024364  \\
            0.0009754974618791934  0.021244841289601024  \\
            0.0007534469234086183  0.017383970498832002  \\
            0.0005439981933466065  0.013931410416591294  \\
            0.000385339982144961  0.010956035328385016  \\
            0.0002642965717650769  0.008367666569544518  \\
            0.00017419740930346705  0.006187263373578777  \\
            0.00011104807495920799  0.004388566417057427  \\
            6.826470061876977e-5  0.002948507146841667  \\
            4.085643307688569e-5  0.0018435826374372521  \\
            2.4169524449835222e-5  0.0010420822717226996  \\
            1.4242746993298194e-5  0.0005075739186967965  \\
            -1.7339090877477314e-5  0.00016988562048667055  \\
            -2.6357971968593574e-5  1.4538022410415241e-5  \\
            2.665588528866225e-5  3.1830040878866317e-6  \\
            -5.680447510003628e-5  7.225901581636718e-5  \\
            4.0714482678005925e-5  0.00012345295242563448  \\
            -0.0002275950168558749  0.0004851574051523144  \\
            -4.1182066050915456e-5  0.0022863214470903725  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92be0b1d-93a1-4f9d-8e7d-0d8d7dabb50d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -4.1182066050915456e-5  0.0022863214470903725  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={cd59d042-efa1-4ed3-b9a7-74d2f92d8e50}, draw opacity={1.0}, line width={2.5}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.30000000000000004  0.55  \\
            0.29889586182098965  0.5507667729427607  \\
            0.28875944122062264  0.5578506499345817  \\
            0.26986906632367785  0.5712781043901648  \\
            0.2489416661011011  0.5865246182731753  \\
            0.226819556728596  0.6030980769574152  \\
            0.2050525524742394  0.6198623771040219  \\
            0.18501266518465864  0.6355820734814689  \\
            0.16792197814315082  0.6488231065212784  \\
            0.1544992210785158  0.6582057338418118  \\
            0.1431624401107243  0.659687919884276  \\
            0.13283419183317113  0.6478360079448352  \\
            0.12295040197865306  0.613987988883614  \\
            0.11598177093801164  0.5701029428204702  \\
            0.1091200306076337  0.5134185241088725  \\
            0.10226125105758016  0.4524616195136246  \\
            0.0943691831304847  0.38540880231276076  \\
            0.08560139409243217  0.3183004032860279  \\
            0.0759556473825384  0.25368377299387357  \\
            0.06569357260881398  0.19458417310523557  \\
            0.055673169240397447  0.14542855071594232  \\
            0.04623470780973965  0.10605689432560536  \\
            0.0375332198608021  0.07523145149982255  \\
            0.02979640565314129  0.05231970076756412  \\
            0.023531163212217487  0.037900473348541186  \\
            0.01932484623074404  0.029386110511259778  \\
            0.0171012491150086  0.02356998829943327  \\
            0.015210757801319197  0.01906382713721877  \\
            0.013314519990951068  0.01533178822426548  \\
            0.011480811366901489  0.012186026394472027  \\
            0.00978396044547869  0.009579342065586083  \\
            0.008271281653526419  0.007484418932307002  \\
            0.006965674863754101  0.005844768195470806  \\
            0.005867952536866228  0.004577971946935433  \\
            0.004958860681805011  0.003599136391099128  \\
            0.004204828051456888  0.00283718158064164  \\
            0.003569870558004562  0.0022389551531326324  \\
            0.0030259225502204945  0.001766591991476829  \\
            0.0024287619487092793  0.0011199011612744447  \\
            0.0015550919881472391  0.0005836613594631113  \\
            0.0008945907433605682  0.0002537676339476047  \\
            0.0003908616646141061  7.364329338438447e-5  \\
            0.0001203306938226123  1.035585900074909e-5  \\
            1.744383942958727e-5  -8.212335669832704e-7  \\
            2.4625283701062983e-7  -9.695873112725018e-7  \\
            3.086743815550186e-7  -6.976262892366414e-8  \\
            5.1908044307324985e-8  -6.521200524023385e-9  \\
            9.78914227456329e-9  -1.0566541086554082e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98888fad-470b-459d-af5c-720a3fac622d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.78914227456329e-9  -1.0566541086554082e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={0f4418a1-df60-4e52-86f1-391534eee239}, draw opacity={1.0}, line width={2.5}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.30000000000000004  0.55  \\
            0.29962217102215366  0.5505576243251624  \\
            0.2959411865870279  0.555990399869878  \\
            0.2848970507973965  0.5722915170440329  \\
            0.26965382833173845  0.5947892415215723  \\
            0.2550717472454113  0.616297941513997  \\
            0.24253936519034086  0.6347437433835464  \\
            0.2338159111395665  0.6474588367244839  \\
            0.2300886238694871  0.6525134674409998  \\
            0.22933259902874117  0.6522821097344673  \\
            0.2325162258540879  0.6457400501697055  \\
            0.23963183029330823  0.6322560800110784  \\
            0.24923397306195655  0.6142109257799546  \\
            0.26173476333404494  0.590331870554947  \\
            0.2760937850104201  0.5619447181829827  \\
            0.2924965791376702  0.5276308423348054  \\
            0.3098668306925012  0.4877298153223931  \\
            0.32636557718184755  0.4431299604330592  \\
            0.3387253951080808  0.3979439491778182  \\
            0.3449245319488208  0.3535887872361766  \\
            0.34352060436512827  0.3116322472909741  \\
            0.33420291752042364  0.27253412366963775  \\
            0.3179045884003802  0.23695070858631015  \\
            0.2976620652189497  0.2066167983414142  \\
            0.2771465424890197  0.1821113021459369  \\
            0.2588961424053222  0.16305587134262273  \\
            0.24382841179710338  0.14895069771798947  \\
            0.22764243867701212  0.13493192761140035  \\
            0.2122267605228643  0.12241633229905598  \\
            0.1967601598028983  0.11054949889492927  \\
            0.18173994853874958  0.0995833341711874  \\
            0.16700404063426838  0.08929414137246613  \\
            0.15271185535614992  0.07971174054815904  \\
            0.13886441715184172  0.07076922429727556  \\
            0.12553334543749323  0.06245711697496506  \\
            0.11275316561633475  0.054749495049530916  \\
            0.10056903661380501  0.04763287993147375  \\
            0.0890152271328058  0.04109170840485829  \\
            0.07812366252032138  0.03511259417767451  \\
            0.06792075024320404  0.02968178523152351  \\
            0.05842801056975633  0.02478499464053885  \\
            0.04966193108328254  0.020406885846058598  \\
            0.04163404395361581  0.016530766040573297  \\
            0.034351063270426474  0.013138276316485231  \\
            0.027814996051708896  0.010209177554575677  \\
            0.022023223513767676  0.007721111750115778  \\
            0.016968520351314798  0.005649353184661865  \\
            0.012638913923952388  0.003966507797612567  \\
            0.009017284152562421  0.00264214357424708  \\
            0.006080497086783043  0.0016423180797919823  \\
            0.0037976300023958576  0.0009289535706986096  \\
            0.002126820264206908  0.0004591400382642774  \\
            0.0010103120221199302  0.00018467503249061656  \\
            0.000366248196443264  5.231651900217127e-5  \\
            7.983032072134133e-5  6.7906661120886724e-6  \\
            4.461757843132741e-6  -7.333618519955731e-7  \\
            2.7452500550584347e-8  -6.38524529639195e-8  \\
            8.591704220295426e-8  1.305825419739559e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57ba1fac-c646-4a22-92dc-0dd848e96f0e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            8.591704220295426e-8  1.305825419739559e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.686;blue,0.29}, name path={03d970df-b94c-48a2-819d-1ac7a02a5676}, draw opacity={1.0}, line width={2.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.6000000000000001  -0.5  \\
            -0.5984762823229991  -0.49831549208529224  \\
            -0.5837767880817935  -0.48192366408505677  \\
            -0.5462966898006782  -0.43883563320483987  \\
            -0.49696977511272056  -0.37857910111689286  \\
            -0.447162080723409  -0.311963719265782  \\
            -0.39947408068913814  -0.23971043733245828  \\
            -0.35870902807039445  -0.16677542855037905  \\
            -0.32644018573496003  -0.09565366490750243  \\
            -0.3029260918400061  -0.03009472552627318  \\
            -0.2858892400604861  0.02681391888397791  \\
            -0.27278007164591145  0.07074038323323273  \\
            -0.2608131482721192  0.10031062260147056  \\
            -0.2476324783059197  0.11635680700382853  \\
            -0.23375450141526558  0.12069737958852125  \\
            -0.21856577638810282  0.11697569543527567  \\
            -0.20469129357521726  0.11004543056003724  \\
            -0.18543437974716837  0.10029389309135867  \\
            -0.1651639500610217  0.08976772670588112  \\
            -0.14873199206914925  0.08145040920761348  \\
            -0.12656783102100205  0.07023163877189567  \\
            -0.10486574408760019  0.05924675507821847  \\
            -0.08091286109405105  0.0471225923366424  \\
            -0.06435341402758304  0.03874074405564662  \\
            -0.05195105691946522  0.03246307818976901  \\
            -0.04243825413302127  0.027648009826498232  \\
            -0.0348973065517163  0.02383102981093771  \\
            -0.02867966417255763  0.020676852103239773  \\
            -0.023560622939334974  0.017972489690373045  \\
            -0.0196334707335713  0.015756919627479576  \\
            -0.016526775381603853  0.013922906866079998  \\
            -0.01392184024436588  0.012351000949608476  \\
            -0.011676087636414367  0.010964711471892596  \\
            -0.009747115609634649  0.009729280276862734  \\
            -0.006952016457205279  0.007731214643018985  \\
            -0.004590716788841376  0.005938040458344507  \\
            -0.0027843704125325996  0.004329333042304567  \\
            -0.001530635103095257  0.0029737140665117012  \\
            -0.0007495801422269799  0.0019115047673787522  \\
            -0.000305506485328344  0.0011088745724909255  \\
            -9.423353664217426e-5  0.0005583831727585253  \\
            -1.5798369905284382e-5  0.0002252218525279348  \\
            -3.812282408244272e-5  1.967602645547295e-5  \\
            1.460498072508587e-5  -2.2108449611785153e-5  \\
            -0.00027342009513486865  2.721890576135033e-5  \\
            0.00022121743935066274  0.00020048111667042567  \\
            -6.020460996369881e-5  -0.000516864482051238  \\
            -0.00043885333794574377  0.00037534583897849694  \\
            -0.00018658341125143973  -0.0006798722888728403  \\
            -0.0005740371384858611  0.00016351112557774772  \\
            0.00018389070798763285  -2.9547575083388455e-5  \\
            -0.0003103312786764678  0.0004973900222362271  \\
            0.00014573909758031078  0.00010868362972782375  \\
            2.0005057265293225e-5  -0.0003629674841081898  \\
            -0.0004325838781635838  0.00026768592499770705  \\
            -0.0002432388126553664  -3.715468804557642e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc877e3f-9621-443c-9c13-57eab9ad6a04}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0002432388126553664  -3.715468804557642e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={7acb7f64-6a55-4090-b570-f32e45a7c6b7}, draw opacity={1.0}, line width={2.5}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.6000000000000001  -0.5  \\
            -0.5980500026728628  -0.49831431262796755  \\
            -0.5791294479790741  -0.4817881645006799  \\
            -0.5281047831350593  -0.4355411295205918  \\
            -0.4593136462821722  -0.36853638716484083  \\
            -0.38886700775227023  -0.29260608806728905  \\
            -0.3203252372749218  -0.20859418757981746  \\
            -0.2606071314534688  -0.12301428769231543  \\
            -0.21212248041346315  -0.039855996413778516  \\
            -0.17597401123273337  0.035558061904820915  \\
            -0.15089988440451685  0.09927067318736046  \\
            -0.134660011248579  0.14808407218273636  \\
            -0.12446807667466997  0.18076436546240118  \\
            -0.11769846779571272  0.19805491937775013  \\
            -0.11187190796973856  0.20202653501250503  \\
            -0.10528477115858018  0.19230632937816317  \\
            -0.09847973812016278  0.17523632521119797  \\
            -0.09055747847190049  0.15312682732765479  \\
            -0.08193149700926602  0.12957335968192352  \\
            -0.07207353551577178  0.1046890593256472  \\
            -0.06152059072872851  0.08079251307674912  \\
            -0.05037857928267925  0.05862188187678172  \\
            -0.039885798062303635  0.040650237524265165  \\
            -0.03176132509790652  0.02910416867757437  \\
            -0.025975600996487935  0.02224716900663007  \\
            -0.022404137728883555  0.01769711546827754  \\
            -0.019784509379883908  0.014289089890972356  \\
            -0.017328676721302727  0.011516691810940144  \\
            -0.014983571409189433  0.009189722225666191  \\
            -0.012811402772066827  0.007251482312700619  \\
            -0.010865694960592254  0.005679683786600526  \\
            -0.009176710473347727  0.004440003145190469  \\
            -0.0077473695342271665  0.0034783276814505104  \\
            -0.0058343283022673775  0.0021978038375093933  \\
            -0.003986734643706302  0.0012487470781723797  \\
            -0.002428587718723507  0.0006061689921464664  \\
            -0.0012745446036118713  0.00023659104149259536  \\
            -0.0005452454012869756  7.213462450622599e-5  \\
            -0.00015778104712044216  1.574722911143467e-5  \\
            -2.1900914475070365e-5  2.5165881652466915e-6  \\
            -7.281336678599537e-7  4.806778375054943e-7  \\
            -3.628724261628413e-7  9.419370314289743e-8  \\
            -4.23197015209098e-8  8.410122831481459e-8  \\
            -1.9067529222205337e-9  5.1542438400664636e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c0af3515-6b09-4386-a946-dbe6f7134218}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.9067529222205337e-9  5.1542438400664636e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={e0a81aa2-65a9-4639-b98c-cc432fd7f981}, draw opacity={1.0}, line width={2.5}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.6000000000000001  -0.5  \\
            -0.5996133808915358  -0.49997194161657493  \\
            -0.5957739906953878  -0.4996909917411272  \\
            -0.5764482537437883  -0.4982100254290647  \\
            -0.5424357475782502  -0.49529821816622416  \\
            -0.5037488584284442  -0.49139911386486357  \\
            -0.46491929284087724  -0.48663657017275913  \\
            -0.42965504650474634  -0.48125732571589513  \\
            -0.40007836684420034  -0.47562786779934507  \\
            -0.3759829085709559  -0.4700417495945171  \\
            -0.3557000756014671  -0.46461647247988147  \\
            -0.3370651162995037  -0.45922396532877563  \\
            -0.3182387906892143  -0.4535268837007177  \\
            -0.2979871854719364  -0.44703052925951686  \\
            -0.27559634487390444  -0.4391050060725552  \\
            -0.25063952743991574  -0.4289269880456468  \\
            -0.22274399082730856  -0.4152816429167592  \\
            -0.19158154755350537  -0.39622196519238784  \\
            -0.15808374524725194  -0.36945622776808257  \\
            -0.12940562395258176  -0.339094793304392  \\
            -0.1080020067946093  -0.31002437479787914  \\
            -0.09191227071670649  -0.28353408036167305  \\
            -0.07907569921793312  -0.2590054804793253  \\
            -0.06829203484227514  -0.23551483716532243  \\
            -0.05896390714639227  -0.21260746140718778  \\
            -0.05080983882214307  -0.1903007156526933  \\
            -0.0437135288147496  -0.16893928265712338  \\
            -0.0376085038308806  -0.1489679467351344  \\
            -0.031352708226759174  -0.12702597528143783  \\
            -0.02785892990295824  -0.11416996257787837  \\
            -0.024161272001754663  -0.09969720486557482  \\
            -0.02114976865080148  -0.0875833827667655  \\
            -0.01839274294322296  -0.07611040023839175  \\
            -0.015978755760956365  -0.06585409112141302  \\
            -0.013820038997848783  -0.05651635554729889  \\
            -0.011900250887210528  -0.04812235672852619  \\
            -0.010187484406771863  -0.040590169225886874  \\
            -0.008660449010962523  -0.03387467094661484  \\
            -0.007300148079235846  -0.027924682463625727  \\
            -0.006090805576217939  -0.02269299223349494  \\
            -0.005019220329531615  -0.018134423438410763  \\
            -0.004074228461699636  -0.014205208139851516  \\
            -0.003246441681226453  -0.010862909067753612  \\
            -0.00252791906311578  -0.008065806372203665  \\
            -0.0019119218232749868  -0.00577244500570237  \\
            -0.001392675299859647  -0.003941032395552546  \\
            -0.0009651188502461938  -0.0025286861079874545  \\
            -0.000624598236059315  -0.0014904321920892194  \\
            -0.00036636387352839694  -0.000777692130143004  \\
            -0.00018489657735015763  -0.0003367211423560834  \\
            -7.253466907924944e-5  -0.00010639021745709187  \\
            -1.734136882636239e-5  -1.760126117744676e-5  \\
            -7.613650083726498e-7  6.496002631917186e-7  \\
            1.8175586508073494e-7  6.109424936784347e-7  \\
            -1.0401070715815308e-7  -3.5187894026345035e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48d40ab5-73b7-4f15-b782-e9da0c048b3f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.0401070715815308e-7  -3.5187894026345035e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.686;blue,0.29}, name path={f93eb986-58bd-438e-bb7a-fbf0ed08b136}, draw opacity={1.0}, line width={2.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.4  0.4000000000000001  \\
            -0.39961431048423207  0.4003999943304495  \\
            -0.3958797937513192  0.4043116935149933  \\
            -0.3878810360261204  0.41289157909118024  \\
            -0.3784485381117742  0.4232084495057995  \\
            -0.3680882956652575  0.4343998005125126  \\
            -0.35662428984198485  0.44586445147858633  \\
            -0.3437462067045103  0.4564539240025417  \\
            -0.32799891474948306  0.46481153959905214  \\
            -0.3093889791173458  0.4678275338451774  \\
            -0.29107660340305763  0.46455240106025447  \\
            -0.2697699991570401  0.45468638049129095  \\
            -0.24721477573403816  0.43864159998007407  \\
            -0.23044603198729535  0.42222100187661504  \\
            -0.20637355387756362  0.3842510302137543  \\
            -0.191736533958106  0.35572604281718734  \\
            -0.17122848058611392  0.31375515834660617  \\
            -0.15299601450039918  0.27706030346700594  \\
            -0.13037974722991158  0.23368490665564523  \\
            -0.11001301906362695  0.1968433254709012  \\
            -0.09136391781183811  0.16479333469336224  \\
            -0.07536312468954218  0.13838794943128757  \\
            -0.06223228711414702  0.1173298139282476  \\
            -0.051810018945087244  0.10086596097343961  \\
            -0.04586395525360787  0.0864325460989053  \\
            -0.04045054971721396  0.07801733234535402  \\
            -0.03756715011010603  0.07141282309501018  \\
            -0.03444212241272293  0.06592809858847187  \\
            -0.03162243791771019  0.06122967467374138  \\
            -0.029140994828366518  0.05700409586952504  \\
            -0.02691493799251804  0.053181170540882255  \\
            -0.02489765267903693  0.0496885886913159  \\
            -0.023054759439865402  0.04647398976741865  \\
            -0.021360761331832068  0.043496644789550176  \\
            -0.019796071016758898  0.04072475898322961  \\
            -0.01834537659023211  0.038133311498353  \\
            -0.016996531745038845  0.035702447606543314  \\
            -0.015739762944946056  0.033416274443118066  \\
            -0.014567103719130892  0.0312620029561749  \\
            -0.01347197384990656  0.029229271284507335  \\
            -0.012448853256560477  0.02730960780121086  \\
            -0.011493025755235087  0.02549599674462441  \\
            -0.010600376814018764  0.023782523688872875  \\
            -0.009767235389666895  0.022164088120941644  \\
            -0.008990253346477795  0.02063617677875293  \\
            -0.00826631683545448  0.019194689098064793  \\
            -0.007592484041189673  0.017835808866514175  \\
            -0.0069659441568491465  0.01655591417345026  \\
            -0.0063839925143227005  0.015351517916428165  \\
            -0.0058440173773265935  0.014219231530732318  \\
            -0.005343494661731396  0.013155744832760857  \\
            -0.004879987389029117  0.012157817513057029  \\
            -0.004451147934985078  0.011222277524996077  \\
            -0.004054721299772801  0.01034602374624477  \\
            -0.0036885485009811037  0.009526030639655236  \\
            -0.0033505693961894956  0.008759353646363321  \\
            -0.003038824632227599  0.008043134469926327  \\
            -0.002751456640419092  0.007374605651231436  \\
            -0.0024867096334076355  0.0067510941994830265  \\
            -0.002242928457770299  0.006170024705595356  \\
            -0.0020185570337553083  0.005628921136367648  \\
            -0.0018097615171168702  0.005128148147236555  \\
            -0.0016210851349394706  0.004662015277599213  \\
            -0.0014496302058605304  0.004227882113098158  \\
            -0.001293859731885838  0.0038232527735982125  \\
            -0.0011519837838005476  0.003446218808672019  \\
            -0.001022862343932951  0.0030948969922076908  \\
            -0.0009051560883565624  0.0027677595569827462  \\
            -0.0007979713427138657  0.0024632874299754803  \\
            -0.0007002686479841147  0.002184343935678401  \\
            -0.0006094630595177009  0.0019100954391972347  \\
            -0.000522494958193398  0.0015488567914149487  \\
            -0.0004426566313613933  0.0012100883775286453  \\
            -0.0003906440926164656  0.000917490413244515  \\
            -0.00035550191520278274  0.0006586845286515042  \\
            -0.00033050343708712626  0.0004287864670771413  \\
            -0.00031134249163572436  0.0002258485381263775  \\
            -0.00029417555238764326  5.229125715788818e-5  \\
            -0.0002797881465267382  -8.144660212272559e-5  \\
            -0.00026924628157071195  -0.00018287976830985708  \\
            -0.000262056198638283  -0.00025991676427167265  \\
            -0.0002574812361116341  -0.00031872072315544675  \\
            -0.0002547432828212126  -0.00036385663211294106  \\
            -0.00025316534374186794  -0.0003985999727129652  \\
            -0.000252259031175206  -0.0004252975791743663  \\
            -0.00025173890584140324  -0.00044569197564364726  \\
            -0.0002514766208317476  -0.0004611529917027124  \\
            -0.0002514281830226506  -0.0004728047344167152  \\
            -0.00025157163478117806  -0.0004815744396798882  \\
            -0.0002518729175575163  -0.0004882037450226473  \\
            -0.00025228015909939394  -0.0004932561239816002  \\
            -0.00025273529514796556  -0.0004971374228236181  \\
            -0.00025318923742884136  -0.0005001299382194346  \\
            -0.0002536114306355697  -0.0005024312541082876  \\
            -0.00025399048724306095  -0.0005041876219220587  \\
            -0.00025432860568724847  -0.0005055161532830643  \\
            -0.0002546333929591693  -0.0005065152533809125  \\
            -0.0002549116516243344  -0.0005072671093852288  \\
            -0.00025516678314985164  -0.0005078372470956882  \\
            -0.0002553989247455757  -0.0005082745337822159  \\
            -0.00025560673629593245  -0.000508613078688408  \\
            -0.00025578953438842866  -0.0005088759129759923  \\
            -0.0002559480505771039  -0.0005090789137236207  \\
            -0.00025608465022392  -0.0005092340896215852  \\
            -0.000256202572711528  -0.0005093515436916385  \\
            -0.0002563048415288316  -0.0005094400135682298  \\
            -0.0002563941215150689  -0.0005095069533581353  \\
            -0.00025647218322361054  -0.0005095582389928743  \\
            -0.0002565402352024959  -0.0005095981005559524  \\
            -0.00025659919904663653  -0.0005096293650469486  \\
            -0.00025665009791264737  -0.0005096539676288647  \\
            -0.0002566936895071481  -0.0005096731593271786  \\
            -0.0002567310378128185  -0.0005096879510242125  \\
            -0.0002567630400138188  -0.000509699228790933  \\
            -0.0002567905580075358  -0.0005097078060684046  \\
            -0.00025681425276219416  -0.0005097143702619544  \\
            -0.0002568347023412243  -0.0005097194800011418  \\
            -0.00025685234901789977  -0.0005097235488596696  \\
            -0.000256867498796276  -0.0005097268173582248  \\
            -0.0002568805706817945  -0.0005097294954763687  \\
            -0.0002568918186412472  -0.0005097317273430602  \\
            -0.00025690138235678894  -0.0005097335337803099  \\
            -0.0002569094714703901  -0.0005097349034718368  \\
            -0.00025691638934216554  -0.0005097359093881038  \\
            -0.0002569223684906752  -0.0005097366799590441  \\
            -0.00025692743988775524  -0.0005097372508871822  \\
            -0.00025693184654856926  -0.0005097377064341158  \\
            -0.000256935707339645  -0.0005097381437598747  \\
            -0.0002569390009191652  -0.000509738559857198  \\
            -0.0002569417368471494  -0.0005097388832418226  \\
            -0.0002569440292291003  -0.0005097390829439108  \\
            -0.0002569460545996938  -0.0005097392303319848  \\
            -0.0002569477496385253  -0.0005097393285791452  \\
            -0.00025694927628222564  -0.000509739435429174  \\
            -0.0002569505583508991  -0.0005097395433183716  \\
            -0.00025695162122163495  -0.0005097396183063041  \\
            -0.0002569524856038119  -0.0005097396326282644  \\
            -0.00025695329373937037  -0.0005097396464443793  \\
            -0.0002569540780836266  -0.0005097397370352474  \\
            -0.0002569547431618413  -0.0005097398850631707  \\
            -0.0002569552349203641  -0.0005097400056505441  \\
            -0.00025695561288202606  -0.0005097400568484789  \\
            -0.0002569560067523513  -0.000509740101022893  \\
            -0.0002569563130399022  -0.0005097401339670404  \\
            -0.00025695665922848  -0.0005097402073687973  \\
            -0.0002569569395945992  -0.0005097403086944396  \\
            -0.0002569570915185726  -0.000509740358358074  \\
            -0.0002569572299865319  -0.0005097403601335704  \\
            -0.0002569572999691072  -0.0005097403032088277  \\
            -0.00025695742481834927  -0.0005097402475050528  \\
            -0.0002569574954850995  -0.0005097401869489093  \\
            -0.0002569575093026022  -0.0005097400886218961  \\
            -0.0002569575883660802  -0.0005097400085766757  \\
            -0.00025695774781314684  -0.0005097400207731695  \\
            -0.0002569578772970704  -0.0005097401031633475  \\
            -0.00025695791000240886  -0.0005097401686475489  \\
            -0.0002569578945050277  -0.0005097401734533158  \\
            -0.0002569579511220721  -0.0005097401784429911  \\
            -0.00025695796831243234  -0.0005097401781702093  \\
            -0.00025695794132657435  -0.0005097401401684409  \\
            -0.0002569578651744897  -0.0005097400377054029  \\
            -0.0002569579228196006  -0.0005097399732197638  \\
            -0.0002569580119868853  -0.0005097399895842569  \\
            -0.00025695807451575625  -0.0005097400528573104  \\
            -0.0002569581051383718  -0.0005097401216504482  \\
            -0.00025695809825848626  -0.0005097401621205477  \\
            -0.0002569581735390458  -0.0005097402294706732  \\
            -0.00025695821873328306  -0.000509740313810958  \\
            -0.00025695816572912644  -0.0005097403375911025  \\
            -0.0002569580622019396  -0.0005097402646048188  \\
            -0.0002569580278384831  -0.0005097401617351893  \\
            -0.00025695807599429576  -0.0005097401114660671  \\
            -0.0002569580949746131  -0.0005097400985077383  \\
            -0.00025695807959980055  -0.0005097400827044907  \\
            -0.0002569580243305669  -0.0005097400312439881  \\
            -0.00025695804887748697  -0.0005097400001645713  \\
            -0.0002569581663691145  -0.00050974006337276  \\
            -0.0002569582020878203  -0.0005097401571961258  \\
            -0.0002569582037550977  -0.0005097402293719744  \\
            -0.0002569581653814046  -0.0005097402509935955  \\
            -0.00025695820642307465  -0.000509740281146559  \\
            -0.0002569582145374727  -0.0005097403130161215  \\
            -0.00025695818425292005  -0.000509740313065582  \\
            -0.00025695823526983297  -0.0005097403368442  \\
            -0.0002569582553459404  -0.0005097403747772733  \\
            -0.0002569582390304359  -0.0005097403911438481  \\
            -0.0002569581806695087  -0.0005097403566284298  \\
            -0.00025695819994869806  -0.0005097403300493852  \\
            -0.00025695818469495535  -0.0005097403044008186  \\
            -0.0002569582549012961  -0.0005097403291284552  \\
            -0.000256958235727911  -0.0005097403483178553  \\
            -0.00025695817499782336  -0.0005097403157960922  \\
            -0.0002569581922663988  -0.0005097402906086568  \\
            -0.0002569581752778771  -0.0005097402658925942  \\
            -0.0002569582439685414  -0.0005097402911892757  \\
            -0.0002569582234566159  -0.000509740310657758  \\
            -0.0002569581615324279  -0.0005097402781802096  \\
            -0.0002569581777230323  -0.0005097402528456974  \\
            -0.00025695815975324  -0.0005097402278239627  \\
            -0.00025695810220854876  -0.0005097401695536574  \\
            -0.0002569579995069238  -0.0005097400504267824  \\
            -0.0002569580340894828  -0.0005097399721795404  \\
            -0.00025695810322107215  -0.0005097399771197553  \\
            -0.0002569581483395367  -0.0005097400308506084  \\
            -0.00025695816382498293  -0.000509740091614419  \\
            -0.00025695814377313386  -0.0005097401252721623  \\
            -0.0002569582075800936  -0.000509740186787011  \\
            -0.0002569581801003529  -0.0005097402245100857  \\
            -0.0002569582343410759  -0.0005097402787532512  \\
            -0.0002569582578243468  -0.0005097403414461854  \\
            -0.00025695824495897135  -0.0005097403780308651  \\
            -0.0002569581899998785  -0.0005097403601021233  \\
            -0.00025695821257737395  -0.0005097403472052175  \\
            -0.0002569582004863791  -0.0005097403329144823  \\
            -0.0002569582737019793  -0.0005097403671397438  \\
            -0.00025695832004413166  -0.0005097404359054036  \\
            -0.0002569582713468632  -0.0005097404584513687  \\
            -0.00025695823783383753  -0.0005097404375899728  \\
            -0.0002569581603888982  -0.0005097403617207175  \\
            -0.00025695815885756756  -0.0005097402901203252  \\
            -0.00025695812118237127  -0.0005097402161831355  \\
            -0.00025695804211617324  -0.0005097401065528306  \\
            -0.00025695804154235447  -0.000509740016923721  \\
            -0.00025695813270043555  -0.0005097400209569947  \\
            -0.00025695820361787414  -0.0005097400963587073  \\
            -0.00025695818608423293  -0.0005097401558274706  \\
            -0.0002569581274801114  -0.0005097401554227943  \\
            -0.0002569581470980853  -0.0005097401558677717  \\
            -0.0002569581325199688  -0.0005097401516015176  \\
            -0.00025695807824327455  -0.0005097401100615795  \\
            -0.00025695810396419994  -0.0005097400875654357  \\
            -0.0002569580974491892  -0.0005097400751438719  \\
            -0.0002569580532643667  -0.0005097400375550232  \\
            -0.0002569580911062075  -0.0005097400289883758  \\
            -0.00025695809870246444  -0.0005097400387800433  \\
            -0.00025695807055725606  -0.0005097400303342159  \\
            -0.0002569580009607608  -0.0005097399736313235  \\
            -0.00025695800953906556  -0.0005097399269227698  \\
            -0.000256958109390637  -0.00050973996587661  \\
            -0.0002569581884679373  -0.0005097400697913201  \\
            -0.0002569581785299424  -0.0005097401526374667  \\
            -0.0002569581269546428  -0.0005097401714913852  \\
            -0.0002569581530504905  -0.0005097401878955132  \\
            -0.00025695814442677767  -0.0005097401969451909  \\
            -0.0002569582209491217  -0.0005097402497374615  \\
            -0.0002569582077062149  -0.0005097402916725557  \\
            -0.00025695815248621967  -0.0005097402776293725  \\
            -0.00020940666227298177  -0.0004781922373890968  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e939c925-5a8f-4880-b9d3-47ce5f0ff106}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.00020940666227298177  -0.0004781922373890968  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={69a3418c-a674-4986-ae37-82381c5e3efd}, draw opacity={1.0}, line width={2.5}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.4  0.4000000000000001  \\
            -0.3983815149334599  0.401073489633842  \\
            -0.3839554245575037  0.41071201348209485  \\
            -0.35735703302447375  0.4288392151949048  \\
            -0.32765502177522093  0.44969965029233444  \\
            -0.29579837998220787  0.47292334065289987  \\
            -0.26400604585346354  0.4971366961216826  \\
            -0.23420651052406505  0.5209121202080824  \\
            -0.20820078561932445  0.5425066850461445  \\
            -0.18706539171341602  0.5602553820296613  \\
            -0.17119241283657538  0.5725845039229174  \\
            -0.15918486676406907  0.5765331375881467  \\
            -0.14780402296605807  0.5643451287895869  \\
            -0.13841592502635425  0.533339195965132  \\
            -0.13051560913923488  0.48999049436333775  \\
            -0.1226278055632963  0.4379974138629097  \\
            -0.11408606932995555  0.3809672405584606  \\
            -0.10432654939598421  0.32039942355498385  \\
            -0.09344064737282959  0.26019787313404896  \\
            -0.08170605218617388  0.20364998588996924  \\
            -0.06949876970114582  0.15314283886724064  \\
            -0.05803695857804336  0.11268437975522264  \\
            -0.0473644489814361  0.08057428064433025  \\
            -0.03786385173692164  0.056451160069013295  \\
            -0.03034091422011903  0.04082729579643554  \\
            -0.02509282019439507  0.03151207016137891  \\
            -0.021846839141477226  0.025145690725648873  \\
            -0.01928334554251815  0.020291202783531886  \\
            -0.01684150041251653  0.016307725695578146  \\
            -0.014524849229085701  0.012968258838344848  \\
            -0.012395928113770271  0.010205149923368267  \\
            -0.010502726455991152  0.007981299358482519  \\
            -0.008868365626128638  0.00623632475632549  \\
            -0.007489782380383281  0.0048853131528551474  \\
            -0.006341740903353987  0.003840316537698424  \\
            -0.005384501356737625  0.0030268146379098804  \\
            -0.004576920942330642  0.0023885169951929908  \\
            -0.003887075650859384  0.0018849200907863628  \\
            -0.0030315823490632  0.0011953367558306116  \\
            -0.0020235353314304594  0.0006658665804614439  \\
            -0.0011086879236162916  0.000283207106619332  \\
            -0.0004997204860048288  8.829338458968272e-5  \\
            -0.00016240360080316263  2.088359339721957e-5  \\
            -2.4879856365789266e-5  3.1906446716911674e-6  \\
            -9.105347669180475e-7  3.1404441935833916e-7  \\
            -3.7950796255570296e-7  9.923317664806142e-8  \\
            -3.7261825902579204e-8  1.0473834896607137e-7  \\
            1.5587900970004398e-9  6.980555800062405e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57b9b62f-a703-44a6-a5b5-a1b2854ce4ff}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5587900970004398e-9  6.980555800062405e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={cb45c841-fef2-44ec-ab34-88309ccabfdc}, draw opacity={1.0}, line width={2.5}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.4  0.4000000000000001  \\
            -0.39952870664235857  0.4006926014418154  \\
            -0.39491562993087764  0.4074722179532273  \\
            -0.3797884437716885  0.4297078724182176  \\
            -0.3580210937139664  0.4617104883562647  \\
            -0.3367840045208324  0.4929275624213487  \\
            -0.31782352543485604  0.5207606722646403  \\
            -0.30341298065823397  0.5418082335210075  \\
            -0.2975153719727644  0.5502817845953993  \\
            -0.2909772462662848  0.5587562141494942  \\
            -0.2909073054177737  0.5574397575313569  \\
            -0.2950563192627784  0.5486621552545787  \\
            -0.3017458679901623  0.535530234599287  \\
            -0.3113678609996368  0.5165701411928985  \\
            -0.3222397145950576  0.49439816014086985  \\
            -0.3346737163358847  0.4673867224192698  \\
            -0.3474490540542177  0.43650120850306606  \\
            -0.35961550008175713  0.40087349378612597  \\
            -0.3682604725985691  0.3636563972393492  \\
            -0.37116337638336444  0.3270061099553544  \\
            -0.36704741910458094  0.2919081960324226  \\
            -0.3556015964029941  0.2587357924113289  \\
            -0.33750082211443283  0.2276538626410628  \\
            -0.31416535235102505  0.1987872108544873  \\
            -0.2881255705415894  0.17303458609607555  \\
            -0.2686552687562678  0.15581021045117732  \\
            -0.2532666940770426  0.14326538900165692  \\
            -0.23584094615320614  0.1300022722799859  \\
            -0.21973781570922965  0.11834305641590559  \\
            -0.20334044970558177  0.10702971923730112  \\
            -0.1875473103928805  0.09656499162401255  \\
            -0.17200823707462196  0.08664969046001467  \\
            -0.15698236191782808  0.0773829862720081  \\
            -0.1424293106614612  0.06869110812725601  \\
            -0.1284457787831776  0.06058791963991142  \\
            -0.11505886736678628  0.053052829621609066  \\
            -0.1023203747346999  0.04608277438612346  \\
            -0.09026389672606894  0.03966792593273888  \\
            -0.0789235307876161  0.03380094703921657  \\
            -0.06832589647929954  0.028472428238284164  \\
            -0.05849297741804199  0.023671782150894966  \\
            -0.04944119122909918  0.01938647185611775  \\
            -0.04118163303516276  0.01560201143198403  \\
            -0.03372014460456724  0.012301517053524308  \\
            -0.027057564239363008  0.009465651022935673  \\
            -0.021189613410761587  0.0070723223961019765  \\
            -0.016106904467208694  0.005096459843850792  \\
            -0.011794649779199584  0.003509683727093843  \\
            -0.008232022696498198  0.0022798937427367105  \\
            -0.005390884391106132  0.0013707403998782786  \\
            -0.003233121651739723  0.0007408995024871246  \\
            -0.0017068690850876589  0.00034354273230369214  \\
            -0.0007394859593610192  0.00012603574056901934  \\
            -0.00022862212432911422  3.136449122878582e-5  \\
            -3.5697876961504615e-5  3.6121158395741038e-6  \\
            -4.2128292959686675e-7  -2.9403873083588827e-7  \\
            -2.573425986196476e-7  -6.088839646367639e-8  \\
            3.7187226631374415e-8  8.983749549829056e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb3e211d-f938-4f2c-8d20-55089ff3ca5b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={5.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.7187226631374415e-8  8.983749549829056e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={99e38b19-1d1d-4177-bffa-42900e0fdd48}, draw opacity={1.0}, line width={3}, solid, mark={square*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={016cb609-0450-4270-ab92-97516227f041}, draw opacity={1.0}, line width={3}, solid, mark={square*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.30000000000000004  0.55  \\
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={fee4cef8-3f40-4a18-a2ac-2a8ae9f6a6a3}, draw opacity={1.0}, line width={3}, solid, mark={square*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.6000000000000001  -0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={05c06d99-d964-440f-8ba0-69e8c446a0cf}, draw opacity={1.0}, line width={3}, solid, mark={square*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.4  0.4000000000000001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.686;blue,0.29}, name path={2f81279b-2e6f-42f7-a56b-f00eca0a5bb1}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
        }
        ;
    \addlegendentry {$\mathcal{T}^{BNN}$}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={0064f8d0-5135-42ed-ad91-3963b34d5e32}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
        }
        ;
    \addlegendentry {$\mathcal{T}^{Smith}$}
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={67ffb963-52e1-48ff-b73e-df31ac50b046}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
        }
        ;
    \addlegendentry {$\mathcal{T}^b$}
    \node[, color={rgb,1:red,0.894;green,0.102;blue,0.11}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}]  at (axis cs:1.0,-0.65) {c};
    \node[, color={rgb,1:red,0.894;green,0.102;blue,0.11}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}]  at (axis cs:0.45000000000000007,0.625) {d};
    \node[, color={rgb,1:red,0.894;green,0.102;blue,0.11}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}]  at (axis cs:-0.6000000000000001,-0.65) {e};
    \node[, color={rgb,1:red,0.894;green,0.102;blue,0.11}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}]  at (axis cs:-0.55,0.47500000000000003) {f};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}]  at (axis cs:0.0,1.2) {1};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}]  at (axis cs:1.236,-0.6) {2};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}]  at (axis cs:-1.2,-0.6) {3};
\end{axis}
\end{tikzpicture}

